Faster GPU-based convolutional gridding via thread coarsening

Convolutional gridding is a processor-intensive step in interferometric imaging. While it is possible to use graphics processing units (GPUs) to accelerate this operation, existing methods use only a fraction of the available flops. We apply thread coarsening to improve the efficiency of an existing algorithm, and observe performance gains of up to $3.2\times$ for single-polarization gridding and $1.9\times$ for quad-polarization gridding on a GeForce GTX 980, and smaller but still significant gains on a Radeon R9 290X.

==> fig1.tex <==
\begin{tikzpicture}[x=0.3cm, y=0.3cm]
  \foreach \x in {0, 8}
    \foreach \y in {0, 8}
    {
      \begin{scope}[shift={(\x, \y)}]
        \fill[shift={(4,0)},gray!50!white] (0, 0) rectangle (4, 4);
        \node[shift={(4,2)},circle,inner sep=0pt, minimum size=0.15cm,fill=black]
            at (0.5, 0.5) {};
        \node[shift={(6,1)},inner sep=0pt, minimum size=0.1cm,cross out,very thick,draw=black]
            at (0.5, 0.5) {};
      \end{scope}
    }
  \draw[help lines] (0, 0) grid[step=1] (16, 16);
  \draw[very thick] (0, 0) grid[step=8] (16, 16);
  \draw[very thick, dashed] (2, 2) rectangle (10, 10);
\end{tikzpicture}


==> fig2.tex <==
\begin{tikzpicture}[x=0.3cm, y=0.3cm]
  \foreach \x in {0, 8}
    \foreach \y in {0, 8}
    {
      \begin{scope}[shift={(\x, \y)}]
        \fill[shift={(4,0)},gray!50!white] (0, 0) rectangle (4, 4);
        \foreach \i in {4,5}
          \foreach \j in {2,3}
          {
            \node[shift={(\i,\j)},circle,inner sep=0pt, minimum size=0.15cm,fill=black]
               at (0.5, 0.5) {};
          }
      \end{scope}
    }
  \draw[help lines] (0, 0) grid[step=1] (16, 16);
  \draw[very thick] (0, 0) grid[step=8] (16, 16);
  \draw[ultra thick] (2, 2) rectangle (10, 10);
  \draw[very thick,dashed] (2, 3) rectangle (9, 10);
\end{tikzpicture}

